The Lattice of N-Run Orthogonal Arrays

If the number of runs in a (mixed-level) orthogonal array of strength 2 is specified, what numbers of levels and factors are possible? The collection of possible sets of parameters for orthogonal arrays with N runs has a natural lattice structure, induced by the ``expansive replacement'' construction method. In particular the dual atoms in this lattice are the most important parameter sets, since any other parameter set for an N-run orthogonal array can be constructed from them. To get a sense for the number of dual atoms, and to begin to understand the lattice as a function of N, we investigate the height and the size of the lattice. It is shown that the height is at most [c(N-1)], where c= 1.4039... and that there is an infinite sequence of values of N for which this bound is attained. On the other hand, the number of nodes in the lattice is bounded above by a superpolynomial function of N (and superpolynomial growth does occur for certain sequences of values of N). Using a new construction based on ``mixed spreads'', all parameter sets with 64 runs are determined. Four of these 64-run orthogonal arrays appear to be new.

==> fg1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fg1.pstex}%
\end{picture}%
\setlength{\unitlength}{2565sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11510,7965)(4391,-9136)
\put(12976,-2236){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^{11}$}}}
\put(12976,-6436){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^4$}}}
\put(12976,-7036){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^3$}}}
\put(12976,-7636){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^2$}}}
\put(12976,-8236){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^1$}}}
\put(12976,-5836){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^5$}}}
\put(12976,-2836){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^{10}$}}}
\put(12976,-3436){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^9$}}}
\put(12976,-4036){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^8$}}}
\put(12976,-4636){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^7$}}}
\put(12976,-5236){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^6$}}}
\put(11776,-5836){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$3^1 4^1$}}}
\put(6376,-5236){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^6$}}}
\put(6376,-5836){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^5$}}}
\put(6376,-6436){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^4$}}}
\put(6376,-7036){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^3$}}}
\put(6376,-4636){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^7$}}}
\put(15151,-8686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Lambda'_{12}$}}}
\put(6376,-2236){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^{11}$}}}
\put(6376,-2836){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^{10}$}}}
\put(6376,-3436){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^9$}}}
\put(6376,-4036){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^8$}}}
\put(6376,-7636){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^2$}}}
\put(7951,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^1 3^1$}}}
\put(7951,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$3^1$}}}
\put(9301,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^2 6^1$}}}
\put(9301,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^1 6^1$}}}
\put(9301,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$6^1$}}}
\put(7951,-7111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^2 3^1$}}}
\put(6376,-8236){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$2^1$}}}
\put(5176,-5836){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$3^1 4^1$}}}
\put(5251,-6436){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$4^1$}}}
\put(8026,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^4 3^1$}}}
\put(7951,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^3 3^1$}}}
\put(8551,-8686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Lambda_{12}$}}}
\put(15901,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^2 6^1$}}}
\put(15901,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^1 6^1$}}}
\put(15901,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$6^1$}}}
\put(6601,-1336){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$12^1$}}}
\put(14551,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$3^1$}}}
\put(11851,-6436){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$4^1$}}}
\put(14626,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^4 3^1$}}}
\put(14551,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^3 3^1$}}}
\put(14551,-7111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^2 3^1$}}}
\put(14551,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^1 3^1$}}}
\put(13201,-1336){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$12^1$}}}
\put(14626,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^6 3^1$}}}
\put(15901,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^3 6^1$}}}
\put(15901,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^4 6^1$}}}
\put(15901,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^5 6^1$}}}
\put(15901,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^6 6^1$}}}
\put(14626,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^5 3^1$}}}
\put(6601,-9136){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$1^1$}}}
\put(13201,-9136){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$1^1$}}}
\put(14626,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^9 3^1$}}}
\put(14626,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^8 3^1$}}}
\put(14626,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$2^7 3^1$}}}
\end{picture}


==> fg2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fg2.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3950,2796)(1976,-4042)
\put(5101,-3661){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$1^1$}}}
\put(5401,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$2^1 3^1$}}}
\put(5926,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$3^1$}}}
\put(3001,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$1^1$}}}
\put(3001,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$p^1$}}}
\put(4351,-2836){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$2^1$}}}
\put(5626,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\Lambda_6$}}}
\put(2776,-3961){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{rm}$\Lambda_p$}}}
\put(4126,-1486){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}(b)}}}
\put(2101,-1486){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}(a)}}}
\put(5101,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$6^1$}}}
\end{picture}


==> fg3.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fg3.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5983,9765)(4968,-12436)
\put(6001,-4936){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}$5^1 6^1$}}}
\put(6076,-6736){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}$6^1$}}}
\put(6076,-7186){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}$2^1 3^1 5^1$}}}
\put(6076,-8536){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}$2^1 3^1$}}}
\put(10201,-10336){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$5^1$}}}
\put(8101,-2836){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$30^1$}}}
\put(8101,-12436){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$1^1$}}}
\put(10951,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\Lambda_{30}$}}}
\put(8326,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$10^1$}}}
\put(10201,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$3^1 5^1$}}}
\put(6076,-10336){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}$2^1$}}}
\put(7801,-4936){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}$3^1 10^1$}}}
\put(7876,-8536){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}$2^1 5^1$}}}
\put(7951,-10336){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{rm}$3^1$}}}
\put(10201,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$2^1 15^1$}}}
\put(10201,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$15^1$}}}
\end{picture}


==> fg4.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fg4.pstex}%
\end{picture}%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3279,5565)(4822,-10036)
\put(6376,-7036){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$2^1 4^1$}}}
\put(6376,-6436){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$2^2 4^1$}}}
\put(6376,-5836){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$2^3 4^1$}}}
\put(6376,-5236){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$2^4 4^1$}}}
\put(6376,-4636){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$8^1$}}}
\put(6376,-7636){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}$4^1$}}}
\put(8101,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$2^5$}}}
\put(8101,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$2^6$}}}
\put(8101,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$2^7$}}}
\put(6376,-8986){\makebox(0,0)[rb]{\smash{\SetFigFont{14}{16.8}{rm}$\Lambda_8$}}}
\put(8101,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$2^4$}}}
\put(8101,-9436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$2^1$}}}
\put(8101,-10036){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$1^1$}}}
\put(8101,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$2^2$}}}
\put(8101,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$2^3$}}}
\end{picture}

